A diagrammatic approach to map-state and channel-state dualities

Diagrammatic representation and manipulation of tensor networks has proven to be a useful tool in mathematics, physics, and computer science. Here we present several important and mostly well-known theorems regarding the dualities between linear maps and bipartite pure quantum states, and the dualities between quantum channels and bipartite mixed quantum states, in diagrammatic form. The graphical presentation makes the proofs very compact and in some cases even intuitive.

==> SVD-Schmidt.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SVD-Schmidt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{178.88067271bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36936522)%
    \put(0,0){\includegraphics[width=\unitlength]{SVD-Schmidt.pdf}}%
    \put(-0.00171735,0.34517926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(-0.00171735,0.1470969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.79146086,0.11359921){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.93408005,0.27998817){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{U}}}}%
    \put(0.21306094,0.27998817){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{=}}}}%
    \put(0.0625185,0.28791152){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.15759794,0.28791152){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.26852396,0.28791152){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.35568011,0.28791152){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.43491295,0.28791152){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.52206911,0.28791152){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.57753214,0.27998817){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{=}}}}%
    \put(0.63299511,0.28791152){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.72807454,0.28791152){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.79146086,0.28791152){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.88654029,0.28791152){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.98161973,0.28791152){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.68053486,0.27998817){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{V}}}}%
    \put(0.39529655,0.27998817){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{\Sigma}}}}%
    \put(0.83900061,0.27998817){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{Q}}}}%
    \put(0.31606368,0.27998817){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{V}}}}%
    \put(0.47452939,0.27998817){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{U}}}}%
    \put(0.11005822,0.27998817){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{f}}}}%
    \put(0.68053486,0.20075523){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{\sigma}}}}%
    \put(0.15759794,0.11359921){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.37944996,0.11359921){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.15759794,0.03436627){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.37944996,0.03436627){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.33191024,0.02644292){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{f}}}}%
    \put(0.11005822,0.06605939){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{f}}}}%
    \put(0.52206911,0.06605939){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{\sigma}}}}%
    \put(0.64884174,0.02644292){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{Q}}}}%
    \put(0.74392117,0.02644292){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{U}}}}%
    \put(0.69638142,0.01059649){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.79146086,0.01059649){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.60130198,0.01059649){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.60130198,0.11359921){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.75976773,0.23244835){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.55376223,0.07398274){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.64884174,0.10567586){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{V^T}}}}%
    \put(0.21306094,0.06605939){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{=}}}}%
    \put(0.43491295,0.06605939){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{=}}}}%
  \end{picture}%
\endgroup%


==> basic_wiring.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'basic_wiring.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{106.66578265bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52413803)%
    \put(0,0){\includegraphics[width=\unitlength]{basic_wiring.pdf}}%
    \put(-0.00216002,0.16153012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.33002776,0.16153012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.66221559,0.16153012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d)}}}%
    \put(0.22372769,0.17481773){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.76851555,0.01536725){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.96782825,0.17481773){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.22372769,0.01536725){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.76851555,0.17481773){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.96782825,0.01536725){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.43632789,0.17481773){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.43632789,0.01536634){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(-0.00216002,0.49371778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.17057764,0.48043062){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.17057764,0.41399299){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.17057764,0.34755537){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{C}}}}%
    \put(0.4761904,0.40070538){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{=}}}}%
    \put(0.59577803,0.48043062){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.59577803,0.41399299){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.59577803,0.34755537){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{C}}}}%
  \end{picture}%
\endgroup%


==> choi_matrix_space.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'choi_matrix_space.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{70.975bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50986491)%
    \put(0,0){\includegraphics[width=\unitlength]{choi_matrix_space.pdf}}%
    \put(0.57997854,0.00978373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PP (dual to separable)}}}%
    \put(0.50010122,0.42913941){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{separable}}}%
    \put(0.61991716,0.20947648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CPP}}}%
  \end{picture}%
\endgroup%


==> cups.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cups.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{188.87051898bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67379951)%
    \put(0,0){\includegraphics[width=\unitlength]{cups.pdf}}%
    \put(0.59911632,0.04693402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{\cc{\psi}}}}}%
    \put(0.92179716,0.09195908){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{\psi}}}}%
    \put(-0.00121988,0.46716911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(-0.00121988,0.2795641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(e)}}}%
    \put(0.52407434,0.09195908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(g)}}}%
    \put(-0.00121988,0.65477413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.65164583,0.23453878){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{\opstateup{f}}}}}%
    \put(0.77171307,0.23453852){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{=}
}}}%
    \put(-0.00121988,0.09195908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(f)}}}%
    \put(0.22390622,0.04693402){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\f{\Tr_A(f)  =}}}}%
    \put(0.98183081,0.19701798){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.98183081,0.28706862){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.88021348,0.23453878){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{\opstatedown{f}}
}}}%
    \put(0.47154495,0.19701798){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.47154495,0.28706862){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.36648612,0.28706862){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.4265198,0.2795641){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{f^T}
}}}%
    \put(0.69667109,0.19701824){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.69667109,0.28706888){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.26893144,0.23453852){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{=}
}}}%
    \put(0.546587,0.23453878){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{=}
}}}%
    \put(0.20889783,0.19701798){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.20889783,0.28706862){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.10383897,0.19701798){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.15636841,0.18951346){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{f}}}}%
    \put(0.32896506,0.04693402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{f}}}}%
    \put(0.26142721,0.0319255){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.39650281,0.0319255){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{C}}}}%
    \put(0.39650281,0.07695107){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.26893151,0.60974881){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{=}
}}}%
    \put(0.26893144,0.42214379){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{=}
}}}%
    \put(0.78672146,0.04693402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{=}
}}}%
    \put(0.52407434,0.65477413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.80923412,0.60974881){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{=}
}}}%
    \put(0.59911638,0.54221122){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.59911638,0.66227839){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.86926771,0.66227839){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.86926771,0.57222801){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.20889779,0.47467337){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.20889779,0.384623){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.47154495,0.47467337){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.47154495,0.384623){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.07382215,0.64726986){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.20139366,0.55721949){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.34397349,0.64726986){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.47154495,0.55721949){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.52407434,0.46716911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d)}}}%
    \put(0.70417529,0.05443777){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.97432661,0.00941245){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.68916682,0.47467337){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.58410799,0.38462274){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.94430975,0.38462274){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.83925091,0.47467337){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.76420887,0.42214379){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{=}
}}}%
  \end{picture}%
\endgroup%


==> kraus-sd2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kraus-sd2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{205.8973114bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.16391666)%
    \put(0,0){\includegraphics[width=\unitlength]{kraus-sd2.pdf}}%
    \put(0.12574242,0.07265407){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\f{\Omega(\rho)  =}}}}%
    \put(0.36666981,0.07265407){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{=}}}}%
    \put(0.65578266,0.07265407){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{=}}}}%
    \put(0.24276431,0.14149053){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{\rho}}}}%
    \put(0.8416409,0.07265407){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{\rho}}}}%
    \put(0.75903723,0.07265407){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{f_k^\dagger}}}}%
    \put(0.92424457,0.07265407){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{f_k}}}}%
    \put(0.24276431,0.05200299){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{\choi{\Omega}}}}}%
    \put(0.16016062,0.03823584){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.16016062,0.06577037){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.51122622,0.14149053){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{\rho}}}}%
    \put(0.32536798,0.03823584){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.32536798,0.06577037){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.40797165,0.03823584){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.40797165,0.06577037){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.61448079,0.03823584){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.61448079,0.06577037){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.55252809,0.05200299){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{f_k}}}}%
    \put(0.46992442,0.05200299){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{f_k}}}}%
    \put(0.70396816,0.07953776){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.9793137,0.07953776){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.80033909,0.07953776){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.88294276,0.07953776){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
  \end{picture}%
\endgroup%


==> maps_and_vecs.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'maps_and_vecs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{137.76564837bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50244145)%
    \put(0,0){\includegraphics[width=\unitlength]{maps_and_vecs.pdf}}%
    \put(0.71848239,0.42720483){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{=}}}}%
    \put(0.14235857,0.42720483){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{f}}}}%
    \put(0.21437405,0.43749284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.07034307,0.43749284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(-0.00167241,0.47864451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.45099637,0.42720483){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{f}}}}%
    \put(0.51272393,0.43749284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.37898085,0.43749284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.30696538,0.47864451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.64646687,0.43749284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{C}}}}%
    \put(0.57445149,0.42720483){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{g}}}}%
    \put(0.79049791,0.43749284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.88308927,0.42720483){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{g \circ f}}}}%
    \put(0.97568062,0.43749284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{C}}}}%
    \put(0.14235857,0.27288579){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{f}}}}%
    \put(0.21437405,0.28317379){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.07034307,0.28317379){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(-0.00167241,0.32432547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.14235857,0.19058208){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{g}}}}%
    \put(0.21437405,0.20087009){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{D}}}}%
    \put(0.07034307,0.20087009){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{C}}}}%
    \put(0.28638952,0.23173411){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{=}}}}%
    \put(0.54358773,0.28317379){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.35840502,0.28317379){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.45099633,0.23173411){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{f \otimes g}}}}%
    \put(0.54358773,0.20087009){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{D}}}}%
    \put(0.35840502,0.20087009){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{C}}}}%
    \put(0.87280135,0.24202212){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.6670428,0.09799108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(f)}}}%
    \put(0.75442724,0.23173411){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{\psi}}}}%
    \put(-0.00167241,0.09799108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(e)}}}%
    \put(0.08498622,0.0465514){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{\psi}}}}%
    \put(0.19379823,0.0465514){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{f}}}}%
    \put(0.26581371,0.05683941){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.13207063,0.05683941){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.33782918,0.0465514){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{=}}}}%
    \put(0.54358773,0.05683941){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.46128429,0.0465514){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{f \circ \psi}}}}%
    \put(0.80078583,0.05683941){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.6670428,0.32432547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d)}}}%
    \put(0.75442724,0.0465514){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{\psi}}}}%
    \put(0.85222533,0.0465514){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{\phi}}}}%
  \end{picture}%
\endgroup%


==> operator_map.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'operator_map.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{143.43938662bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53768356)%
    \put(0,0){\includegraphics[width=\unitlength]{operator_map.pdf}}%
    \put(-0.00214167,0.50548116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(-0.00214167,0.19917051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.32393091,0.09047981){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{\choi{\Omega}}}}}%
    \put(0.69940842,0.09047981){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{\supop{\Omega}}}}}%
    \put(0.22512104,0.07071768){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.22512104,0.13000374){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.49190771,0.09047981){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{=}}}}%
    \put(0.4227408,0.07071768){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.4227408,0.13000374){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.56107465,0.01143197){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.56107465,0.13000374){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.83774232,0.07071802){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.83774232,0.18928979){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.49190771,0.37702833){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{\supop{\Omega}}}}}%
    \put(0.85750428,0.37702833){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{\choi{\Omega}}}}}%
    \put(0.73893243,0.31774262){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.73893243,0.39679046){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.34369291,0.34738548){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{\rho}}}}%
    \put(0.85750428,0.50548116){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{\rho}}}}%
    \put(0.24488302,0.37702833){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\f{\Omega(\rho)  =}}}}%
    \put(0.66976548,0.37702833){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{=}}}}%
    \put(0.40297884,0.41655226){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.40297884,0.31774262){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.58083657,0.31774262){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.58083657,0.41655226){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.97607613,0.31774262){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.97607613,0.39679046){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
  \end{picture}%
\endgroup%


==> partialtranspose.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'partialtranspose.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{95.65265771bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24874111)%
    \put(0,0){\includegraphics[width=\unitlength]{partialtranspose.pdf}}%
    \put(0.60850673,0.1222706){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{=}}}}%
    \put(0.1788024,0.22599213){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.1788024,0.16672261){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.1788024,0.10745309){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.1788024,0.04818357){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.9641241,0.22599213){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.9641241,0.16672261){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.32697632,0.1222706){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{\choi{\Omega_{\text{PT}}}}}}}%
    \put(0.47515021,0.22599213){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.47515021,0.16672261){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.47515021,0.10745309){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.47515021,0.04818357){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
    \put(0.72704589,0.22599213){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.72704589,0.16672261){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{B}}}}%
  \end{picture}%
\endgroup%


==> transpose.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'transpose.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{84.34858667bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21013986)%
    \put(0,0){\includegraphics[width=\unitlength]{transpose.pdf}}%
    \put(0.65685927,0.1050734){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{=}}}}%
    \put(0.18637079,0.17228599){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.18637079,0.0714674){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.95931615,0.17228599){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.35440239,0.1050734){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\f{\choi{\Omega_{\text{T}}}}}}}%
    \put(0.52243398,0.17228599){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.52243398,0.0714674){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
    \put(0.79128453,0.17228599){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\s{A}}}}%
  \end{picture}%
\endgroup%

